Estimation of the covariate conditional tail expectation : a depth-based level set approach

The aim of this paper is to study the asymptotic behavior of a particular multivariate risk measure, the Covariate-Conditional-Tail-Expectation (CCTE), based on a multivariate statistical depth function. Depth functions have become increasingly powerful tools in nonparametric inference for multivariate data, as they measure a degree of centrality of a point with respect to a distribution. A multivariate risks scenario is then represented by a depth-based lower level set of the risk factors, meaning that we consider a non-compact setting. More precisely, given a multivariate depth function D associated to a fixed probability measure, we are interested in the lower level set based on D. First, we present a plug-in approach in order to estimate the depth-based level set. In a second part, we provide a consistent estimator of our CCTE for a general depth function with a rate of convergence, and we consider the particular case of the Mahalanobis depth. A simulation study complements the performances of our estimator.

==> difference_symetrique.tex <==
\begin{tikzpicture}
    \def\firstellipse{[rotate=25](0.6,2) ellipse (2.8cm and 1.8cm)}
    \def\secondellipse{[rotate=40] (2,1.4) ellipse (2.8cm and 1.66cm)}
    
    \draw[->] (-4.5,-1.2) -- (-4.5,5.5) node[left] {$y$};
    \draw[->] (-5,-1.2) -- (5,-1.2) node[right] {$x$};
      
    \fill[even odd rule, yellow] \firstellipse \secondellipse;
    \draw[thick] \firstellipse \secondellipse;
    %\draw (0.1, 4.3) node { \small $\mathcal{L}_n(\alpha) \bigtriangleup \mathcal{L}_D(\alpha)$};
    \draw[<->][dashed,thick] (0.12, 4.05) -- (0.1, 5) node[below right] {$\ell_{n_1}$};
   
    \def\thirdellipse{[rotate=25,dashed,thick,blue](0.55,2) ellipse (1.8cm and 0.8cm)};
    \def\fourthellipse{[rotate=0.5,dashed,thick,blue](0.6,2.05) ellipse (4.1cm and 2.7cm)};
    \fill[even odd rule, blue,opacity=0.1] \thirdellipse \fourthellipse;
    \draw[thick] \thirdellipse \fourthellipse;
    
    \draw[<->][dashed,thick] (0, 1.3) -- (0.3, 0.35);
    \draw (-0.2,0.8) node {$\ell_{n_1}$};
    \draw[<->][dashed,thick,red] (1.1, 3) -- (3.2, 4.2) node[right] {$2\ell_{n_1}$};
    \draw[<->][dashed,thick] (-2.96, -0.6) -- (-2.3, 0.3);
    \draw (-3,0) node {$\ell_{n_1}$};
   % \filldraw[blue,opacity=0.1] (2.5,1.75) rectangle (3.8,2.25);
    \draw  (3, 2)  node { $\partial \mathcal{L}_D(\alpha)$};
    %\filldraw[white] (-2.5,3.75) rectangle (-1,4);
    \draw  (-2, 4.9)  node { $\partial \mathcal{L}_{n_1}(\alpha)$};
%\node[fill = white, shape = circle] (0,0) {$X$};
\end{tikzpicture}

